K^0 pi^0 Sigma^+ and K^*0 Sigma^+ photoproduction off the proton

The exclusive reactions $\gamma p \to K^{*0} \Sigma^+(1189)$ and $\gamma p \to K^{0} \pi^{0}\Sigma^+(1189)$, leading to the p 4$\pi^{0}$ final state, have been measured with a tagged photon beam for incident energies from threshold up to 2.5 GeV. The experiment has been performed at the tagged photon facility of the ELSA accelerator (Bonn). The Crystal Barrel and TAPS detectors were combined to a photon detector system of almost 4$\pi$ geometrical acceptance. Differential and total cross sections are reported. At energies close to the threshold, a flat angular distribution has been observed for the reaction $\gamma p\to K^{0} \pi^{0}\Sigma^+$ suggesting dominant s-channel production. $\Sigma^*(1385)$ and higher lying hyperon states have been observed. An enhancement in the forward direction in the angular distributions of the reaction $\gamma p \to K^{*0}\Sigma^+$ indicates a $t$-channel exchange contribution to the reaction mechanism. The experimental data are in reasonable agreement with recent theoretical predictions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

